Enumeration of self avoiding trails on a square lattice using a transfer matrix technique

We describe a new algebraic technique, utilising transfer matrices, for enumerating self-avoiding lattice trails on the square lattice. We have enumerated trails to 31 steps, and find increased evidence that trails are in the self-avoiding walk universality class. Assuming that trails behave like $A \lambda ^n n^{11 \over 32}$, we find $\lambda = 2.72062 \pm 0.000006$ and $A = 1.272 \pm 0.002$.

==> Q.tex <==
\setlength{\unitlength}{0.0025in}%
\begin{picture}(280,280)(240,200)
\thinlines
\put(260,340){\circle{40}}
\put(380,460){\circle{40}}
\put(380,340){\circle{40}}
\put(380,220){\circle{40}}
\put(500,340){\circle{40}}
\put(260,460){\circle{40}}
\put(500,220){\circle{40}}
\thicklines
\put(280,460){\line( 1, 0){ 80}}
\put(260,360){\line( 0, 1){ 80}}
\put(380,440){\line( 0,-1){ 80}}
\put(380,320){\line( 0,-1){ 80}}
\put(400,220){\line( 1, 0){ 80}}
\put(500,240){\line( 0, 1){ 80}}
\end{picture}


==> R.tex <==
\setlength{\unitlength}{0.0025in}%
\begin{picture}(160,280)(360,200)
\thicklines
\put(500,360){\line( 0, 1){ 80}}
\thinlines
\put(380,460){\circle{40}}
\put(380,340){\circle{40}}
\put(380,220){\circle{40}}
\put(500,460){\circle{40}}
\put(500,340){\circle{40}}
\thicklines
\put(500,240){\line( 0, 1){ 80}}
\thinlines
\put(500,220){\circle{40}}
\thicklines
\put(380,440){\line( 0,-1){ 80}}
\put(380,320){\line( 0,-1){ 80}}
\put(400,220){\line( 1, 0){ 80}}
\end{picture}


==> S.tex <==
\setlength{\unitlength}{0.0025in}%
\begin{picture}(280,280)(360,200)
\thicklines
\put(500,360){\line( 0, 1){ 80}}
\thinlines
\put(500,220){\circle{40}}
\thicklines
\put(400,220){\line( 1, 0){ 80}}
\thinlines
\put(620,460){\circle{40}}
\thicklines
\put(520,460){\line( 1, 0){ 80}}
\thinlines
\put(380,340){\circle{40}}
\put(500,460){\circle{40}}
\thicklines
\put(380,440){\line( 0,-1){ 80}}
\put(500,240){\line( 0, 1){ 80}}
\thinlines
\put(620,340){\circle{40}}
\thicklines
\put(620,440){\line( 0,-1){ 80}}
\thinlines
\put(380,460){\circle{40}}
\put(380,220){\circle{40}}
\put(500,340){\circle{40}}
\thicklines
\put(380,320){\line( 0,-1){ 80}}
\end{picture}


==> T.tex <==
\setlength{\unitlength}{0.0025in}%
\begin{picture}(280,280)(360,200)
\thicklines
\put(500,360){\line( 0, 1){ 80}}
\thinlines
\put(500,220){\circle{40}}
\thicklines
\put(400,220){\line( 1, 0){ 80}}
\thinlines
\put(620,460){\circle{40}}
\thicklines
\put(520,460){\line( 1, 0){ 80}}
\thinlines
\put(380,340){\circle{40}}
\thicklines
\put(380,440){\line( 0,-1){ 80}}
\thinlines
\put(500,460){\circle{40}}
\put(620,340){\circle{40}}
\thicklines
\put(500,240){\line( 0, 1){ 80}}
\put(620,440){\line( 0,-1){ 80}}
\thinlines
\put(620,220){\circle{40}}
\thicklines
\put(620,320){\line( 0,-1){ 80}}
\thinlines
\put(380,460){\circle{40}}
\put(380,220){\circle{40}}
\put(500,340){\circle{40}}
\thicklines
\put(380,320){\line( 0,-1){ 80}}
\end{picture}


==> V.tex <==
\setlength{\unitlength}{0.0025in}%
\begin{picture}(400,700)(240,80)
\thicklines
\put(620,120){\vector( 0, 1){ 80}}
\thinlines
\put(380,220){\circle{40}}
\put(500,220){\circle{40}}
\thicklines
\put(380,240){\vector( 0, 1){ 80}}
\put(500,320){\vector( 0,-1){ 80}}
\put(480,220){\vector(-1, 0){ 80}}
\thinlines
\put(380,460){\circle{40}}
\put(500,340){\circle{40}}
\put(380,340){\circle{40}}
\put(500,460){\circle{40}}
\put(620,460){\circle{40}}
\put(620,220){\circle{40}}
\put(620,340){\circle{40}}
\thicklines
\put(360,580){\vector(-1, 0){ 80}}
\thinlines
\put(620,100){\circle{40}}
\put(260,580){\circle{40}}
\put(380,580){\circle{40}}
\put(260,700){\circle{40}}
\thicklines
\put(380,360){\vector( 0, 1){ 80}}
\put(500,440){\vector( 0,-1){ 80}}
\put(600,460){\vector(-1, 0){ 80}}
\put(620,360){\vector( 0, 1){ 80}}
\put(620,240){\vector( 0, 1){ 80}}
\put(380,480){\vector( 0, 1){ 80}}
\put(260,600){\vector( 0, 1){ 80}}
\end{picture}


==> X.tex <==
\setlength{\unitlength}{0.0025in}%
\begin{picture}(280,280)(360,200)
\thinlines
\put(380,220){\circle{40}}
\put(500,340){\circle{40}}
\put(380,340){\circle{40}}
\put(500,460){\circle{40}}
\put(620,460){\circle{40}}
\put(620,220){\circle{40}}
\put(620,340){\circle{40}}
\put(380,460){\circle{40}}
\put(500,220){\circle{40}}
\thicklines
\put(480,220){\vector(-1, 0){ 80}}
\put(380,240){\vector( 0, 1){ 80}}
\put(500,320){\vector( 0,-1){ 80}}
\put(380,360){\vector( 0, 1){ 80}}
\put(500,440){\vector( 0,-1){ 80}}
\put(600,460){\vector(-1, 0){ 80}}
\put(620,240){\vector( 0, 1){ 80}}
\put(620,360){\vector( 0, 1){ 80}}
\end{picture}


==> f2.tex <==
\setlength{\unitlength}{0.006in}%
\begin{picture}(890,370)(0,450)
\thinlines
\put(750,630){\circle{20}}
\put(750,570){\circle{20}}
\put(750,750){\circle{20}}
\put(750,810){\circle{20}}
\put(750,510){\circle{20}}
\put(810,690){\circle{20}}
\put(810,630){\circle{20}}
\put(810,570){\circle{20}}
\put(810,750){\circle{20}}
\put(810,810){\circle{20}}
\put(810,510){\circle{20}}
\put(870,690){\circle{20}}
\put(870,630){\circle{20}}
\put(870,570){\circle{20}}
\put(870,750){\circle{20}}
\put(870,810){\circle{20}}
\put(870,510){\circle{20}}
\put(690,690){\circle{20}}
\put(690,630){\circle{20}}
\put(690,570){\circle{20}}
\put(690,750){\circle{20}}
\put(690,810){\circle{20}}
\put(690,510){\circle{20}}
\put(630,690){\circle{20}}
\put(630,630){\circle{20}}
\put(630,570){\circle{20}}
\put(630,750){\circle{20}}
\put(630,810){\circle{20}}
\put(630,510){\circle{20}}
\put(570,690){\circle{20}}
\put(570,630){\circle{20}}
\put(570,570){\circle{20}}
\put(570,750){\circle{20}}
\put(570,810){\circle{20}}
\put(570,510){\circle{20}}
\put(510,690){\circle{20}}
\put(510,630){\circle{20}}
\put(510,570){\circle{20}}
\put(510,750){\circle{20}}
\put(510,810){\circle{20}}
\put(510,510){\circle{20}}
\put(780,819){\line( 0,-1){319}}
\thicklines
\put(800,750){\line(-1, 0){ 40}}
\put(800,690){\line(-1, 0){ 40}}
\put(740,750){\line(-1, 0){ 40}}
\put(680,750){\line(-1, 0){ 40}}
\put(620,750){\line(-1, 0){ 40}}
\put(570,740){\line( 0,-1){ 40}}
\put(560,690){\line(-1, 0){ 40}}
\put(510,680){\makebox(0.4444,0.6667){\tenrm .}}
\put(510,680){\line( 0,-1){ 40}}
\put(510,620){\line( 0,-1){ 40}}
\put(510,560){\line( 0,-1){ 40}}
\thinlines
\put(750,690){\circle{20}}
\thicklines
\put(520,510){\line( 1, 0){ 40}}
\put(320,690){\line(-1, 0){ 40}}
\put(570,520){\line( 0, 1){ 40}}
\put(570,580){\line( 0, 1){ 40}}
\put(580,630){\line( 1, 0){ 40}}
\put(630,620){\line( 0,-1){ 40}}
\put(640,570){\line( 1, 0){ 40}}
\put(690,580){\line( 0, 1){ 40}}
\put(700,630){\line( 1, 0){ 40}}
\put(750,640){\line( 0, 1){ 40}}
\thinlines
\put(330,690){\circle{20}}
\put(330,630){\circle{20}}
\put(330,570){\circle{20}}
\put(330,750){\circle{20}}
\put(330,810){\circle{20}}
\put(330,510){\circle{20}}
\put(390,690){\circle{20}}
\put(390,630){\circle{20}}
\put(390,570){\circle{20}}
\put(390,750){\circle{20}}
\put(390,810){\circle{20}}
\put(390,510){\circle{20}}
\put(210,690){\circle{20}}
\put(210,630){\circle{20}}
\put(210,570){\circle{20}}
\put(210,750){\circle{20}}
\put(210,810){\circle{20}}
\put(210,510){\circle{20}}
\put(150,690){\circle{20}}
\put(150,630){\circle{20}}
\put(150,570){\circle{20}}
\put(150,750){\circle{20}}
\put(150,810){\circle{20}}
\put(150,510){\circle{20}}
\put( 90,690){\circle{20}}
\put( 90,630){\circle{20}}
\put( 90,570){\circle{20}}
\put( 90,750){\circle{20}}
\put( 90,810){\circle{20}}
\put( 90,510){\circle{20}}
\put( 30,690){\circle{20}}
\put( 30,630){\circle{20}}
\put( 30,570){\circle{20}}
\put( 30,750){\circle{20}}
\put( 30,810){\circle{20}}
\put( 30,510){\circle{20}}
\thicklines
\put(270,700){\line( 0, 1){ 40}}
\thinlines
\put(270,690){\circle{20}}
\put(270,630){\circle{20}}
\put(270,570){\circle{20}}
\put(270,750){\circle{20}}
\put(270,810){\circle{20}}
\put(270,510){\circle{20}}
\put(300,819){\line( 0,-1){319}}
\thicklines
\put(320,750){\line(-1, 0){ 40}}
\end{picture}


==> f3.tex <==
\setlength{\unitlength}{0.006in}%
\begin{picture}(760,640)(20,180)
\thinlines
\put(520,440){\circle{40}}
\put(520,320){\circle{40}}
\put(520,680){\circle{40}}
\put(520,800){\circle{40}}
\put(520,200){\circle{40}}
\put(640,560){\circle{40}}
\put(640,440){\circle{40}}
\put(640,320){\circle{40}}
\put(640,680){\circle{40}}
\put(640,800){\circle{40}}
\put(640,200){\circle{40}}
\put(760,560){\circle{40}}
\put(760,440){\circle{40}}
\put(760,320){\circle{40}}
\put(760,680){\circle{40}}
\put(760,800){\circle{40}}
\put(760,200){\circle{40}}
\put(400,560){\circle{40}}
\put(400,440){\circle{40}}
\put(400,320){\circle{40}}
\put(400,680){\circle{40}}
\put(400,800){\circle{40}}
\put(400,200){\circle{40}}
\put(280,560){\circle{40}}
\put(280,440){\circle{40}}
\put(280,320){\circle{40}}
\put(280,680){\circle{40}}
\put(280,800){\circle{40}}
\put(280,200){\circle{40}}
\put(160,560){\circle{40}}
\put(160,440){\circle{40}}
\put(160,320){\circle{40}}
\put(160,680){\circle{40}}
\put(520,560){\circle{40}}
\put(160,800){\circle{40}}
\put(600,180){\line( 0, 1){560}}
\put(600,740){\line( 1, 0){100}}
\put(700,740){\line( 0, 1){ 80}}
\put(160,200){\circle{40}}
\put( 40,560){\circle{40}}
\put( 40,440){\circle{40}}
\put( 40,320){\circle{40}}
\put( 40,680){\circle{40}}
\put( 40,800){\circle{40}}
\put( 40,200){\circle{40}}
\thicklines
\put( 60,800){\line( 1, 0){ 80}}
\put(180,800){\line( 1, 0){ 80}}
\put(280,780){\line( 0,-1){ 80}}
\put(300,680){\line( 1, 0){ 80}}
\put(400,700){\line( 0, 1){ 80}}
\put(420,800){\line( 1, 0){ 80}}
\put(540,800){\line( 1, 0){ 80}}
\put( 40,780){\line( 0,-1){ 80}}
\put( 40,660){\line( 0,-1){ 80}}
\put( 40,540){\line( 0,-1){ 80}}
\put( 60,440){\line( 1, 0){ 80}}
\put(160,460){\line( 0, 1){ 80}}
\put(180,560){\line( 1, 0){ 80}}
\put(280,540){\line( 0,-1){ 80}}
\put(280,420){\line( 0,-1){ 80}}
\put(160,300){\line( 0,-1){ 80}}
\put(180,200){\line( 1, 0){ 80}}
\put(300,200){\line( 1, 0){ 80}}
\put(420,200){\line( 1, 0){ 80}}
\put(540,200){\line( 1, 0){ 80}}
\put(300,320){\line( 1, 0){ 80}}
\put(420,320){\line( 1, 0){ 80}}
\put(520,340){\line( 0, 1){ 80}}
\put(540,440){\line( 1, 0){ 80}}
\thinlines
\put(560,820){\line( 0,-1){640}}
\end{picture}


==> f4.tex <==
\setlength{\unitlength}{0.006in}%
\begin{picture}(880,320)(20,500)
\thinlines
\put(270,630){\circle{20}}
\put(270,570){\circle{20}}
\put(270,750){\circle{20}}
\put(270,810){\circle{20}}
\put(270,510){\circle{20}}
\put(330,690){\circle{20}}
\put(330,630){\circle{20}}
\put(330,570){\circle{20}}
\put(330,750){\circle{20}}
\put(330,810){\circle{20}}
\put(330,510){\circle{20}}
\put(390,690){\circle{20}}
\put(390,630){\circle{20}}
\put(390,570){\circle{20}}
\put(390,750){\circle{20}}
\put(390,810){\circle{20}}
\put(390,510){\circle{20}}
\put(210,690){\circle{20}}
\put(210,630){\circle{20}}
\put(210,570){\circle{20}}
\put(210,750){\circle{20}}
\put(210,810){\circle{20}}
\put(210,510){\circle{20}}
\put(150,690){\circle{20}}
\put(150,630){\circle{20}}
\put(150,570){\circle{20}}
\put(150,750){\circle{20}}
\put(150,810){\circle{20}}
\put(150,510){\circle{20}}
\put( 90,690){\circle{20}}
\put( 90,630){\circle{20}}
\put( 90,570){\circle{20}}
\put( 90,750){\circle{20}}
\put( 90,810){\circle{20}}
\put( 90,510){\circle{20}}
\put( 30,690){\circle{20}}
\put( 30,630){\circle{20}}
\put( 30,570){\circle{20}}
\put( 30,750){\circle{20}}
\put( 30,810){\circle{20}}
\put( 30,510){\circle{20}}
\put(770,690){\circle{20}}
\put(770,630){\circle{20}}
\put(770,570){\circle{20}}
\put(770,750){\circle{20}}
\put(770,810){\circle{20}}
\put(770,510){\circle{20}}
\put(830,690){\circle{20}}
\put(830,630){\circle{20}}
\put(830,570){\circle{20}}
\put(830,750){\circle{20}}
\put(830,810){\circle{20}}
\put(830,510){\circle{20}}
\put(890,690){\circle{20}}
\put(890,630){\circle{20}}
\put(890,570){\circle{20}}
\put(890,750){\circle{20}}
\put(890,810){\circle{20}}
\put(890,510){\circle{20}}
\put(710,690){\circle{20}}
\put(710,630){\circle{20}}
\put(710,570){\circle{20}}
\put(710,750){\circle{20}}
\put(710,810){\circle{20}}
\put(710,510){\circle{20}}
\put(650,690){\circle{20}}
\put(650,630){\circle{20}}
\put(650,570){\circle{20}}
\put(650,750){\circle{20}}
\put(650,810){\circle{20}}
\put(650,510){\circle{20}}
\put(590,690){\circle{20}}
\put(590,630){\circle{20}}
\put(590,570){\circle{20}}
\put(270,690){\circle{20}}
\put(590,750){\circle{20}}
\put(810,500){\line( 0, 1){280}}
\put(810,780){\line( 1, 0){ 50}}
\put(860,780){\line( 0, 1){ 40}}
\put(590,810){\circle{20}}
\put(590,510){\circle{20}}
\put(530,690){\circle{20}}
\put(530,630){\circle{20}}
\put(530,570){\circle{20}}
\put(530,750){\circle{20}}
\put(530,810){\circle{20}}
\put(530,510){\circle{20}}
\thicklines
\put(150,800){\line( 0,-1){ 40}}
\put(330,800){\line( 0,-1){ 40}}
\thinlines
\put(210,690){\circle{20}}
\put(210,630){\circle{20}}
\put(210,570){\circle{20}}
\put(210,750){\circle{20}}
\put(210,810){\circle{20}}
\put(210,510){\circle{20}}
\put(210,690){\circle{20}}
\put(210,630){\circle{20}}
\put(210,570){\circle{20}}
\put(210,750){\circle{20}}
\put(210,810){\circle{20}}
\put(210,510){\circle{20}}
\thicklines
\put(600,690){\line( 1, 0){ 40}}
\put(840,810){\line( 1, 0){ 40}}
\put( 40,810){\line( 1, 0){ 40}}
\put(100,810){\line( 1, 0){ 40}}
\put(160,750){\line( 1, 0){ 40}}
\put(210,760){\line( 0, 1){ 40}}
\put(220,810){\line( 1, 0){ 40}}
\put(280,810){\line( 1, 0){ 40}}
\put( 30,800){\line( 0,-1){ 40}}
\put( 30,740){\line( 0,-1){ 40}}
\put( 30,680){\line( 0,-1){ 40}}
\put( 40,630){\line( 1, 0){ 40}}
\put( 90,640){\line( 0, 1){ 40}}
\put(100,690){\line( 1, 0){ 40}}
\put(150,680){\line( 0,-1){ 40}}
\put(150,620){\line( 0,-1){ 40}}
\put( 90,560){\line( 0,-1){ 40}}
\put(100,510){\line( 1, 0){ 40}}
\put(160,510){\line( 1, 0){ 40}}
\put(220,510){\line( 1, 0){ 40}}
\put(280,510){\line( 1, 0){ 40}}
\put(160,570){\line( 1, 0){ 40}}
\put(220,570){\line( 1, 0){ 40}}
\put(270,580){\line( 0, 1){ 40}}
\put(280,630){\line( 1, 0){ 40}}
\thinlines
\put(290,820){\line( 0,-1){320}}
\put(310,500){\line( 0, 1){280}}
\put(310,780){\line( 1, 0){ 50}}
\put(360,780){\line( 0, 1){ 40}}
\thicklines
\put(540,810){\line( 1, 0){ 40}}
\put(600,810){\line( 1, 0){ 40}}
\put(650,800){\line( 0,-1){ 40}}
\put(660,750){\line( 1, 0){ 40}}
\put(710,760){\line( 0, 1){ 40}}
\put(720,810){\line( 1, 0){ 40}}
\put(780,810){\line( 1, 0){ 40}}
\put(530,800){\line( 0,-1){ 40}}
\put(530,740){\line( 0,-1){ 40}}
\put(530,680){\line( 0,-1){ 40}}
\put(540,630){\line( 1, 0){ 40}}
\put(590,640){\line( 0, 1){ 40}}
\put(650,680){\line( 0,-1){ 40}}
\put(650,620){\line( 0,-1){ 40}}
\put(590,560){\line( 0,-1){ 40}}
\put(600,510){\line( 1, 0){ 40}}
\put(660,510){\line( 1, 0){ 40}}
\put(720,510){\line( 1, 0){ 40}}
\put(780,510){\line( 1, 0){ 40}}
\put(660,570){\line( 1, 0){ 40}}
\put(720,570){\line( 1, 0){ 40}}
\put(770,580){\line( 0, 1){ 40}}
\put(780,630){\line( 1, 0){ 40}}
\thinlines
\put(790,820){\line( 0,-1){320}}
\end{picture}


==> red.tex <==
\setlength{\unitlength}{0.0025in}%
\begin{picture}(520,760)(240,80)
\thinlines
\put(500,340){\circle{40}}
\put(380,340){\circle{40}}
\put(620,340){\circle{40}}
\put(620,100){\circle{40}}
\put(260,580){\circle{40}}
\put(380,580){\circle{40}}
\put(260,700){\circle{40}}
\put(380,220){\circle{40}}
\put(500,220){\circle{40}}
\put(620,220){\circle{40}}
\put(740,100){\circle{40}}
\put(260,820){\circle{40}}
\put(380,820){\circle{40}}
\put(620,460){\circle{40}}
\put(380,700){\circle{40}}
\put(500,700){\circle{40}}
\put(500,460){\circle{40}}
\put(380,460){\circle{40}}
\put(500,820){\circle{40}}
\thicklines
\put(500,720){\line( 0, 1){ 80}}
\put(380,440){\line( 0,-1){ 80}}
\put(620,320){\line( 0,-1){ 80}}
\put(380,560){\line( 0,-1){ 80}}
\put(260,680){\line( 0,-1){ 80}}
\put(280,580){\line( 1, 0){ 80}}
\put(380,320){\line( 0,-1){ 80}}
\put(500,240){\line( 0, 1){ 80}}
\put(400,220){\line( 1, 0){ 80}}
\put(620,200){\line( 0,-1){ 80}}
\put(640,100){\line( 1, 0){ 80}}
\put(260,720){\line( 0, 1){ 80}}
\put(380,800){\line( 0,-1){ 80}}
\put(280,820){\line( 1, 0){ 80}}
\put(620,440){\line( 0,-1){ 80}}
\put(520,460){\line( 1, 0){ 80}}
\put(400,700){\line( 1, 0){ 80}}
\put(500,360){\line( 0, 1){ 80}}
\end{picture}


==> wzX.tex <==
\setlength{\unitlength}{0.0025in}%
\begin{picture}(280,400)(360,80)
\thicklines
\put(620,240){\vector( 0, 1){ 80}}
\thinlines
\put(620,100){\circle{40}}
\thicklines
\put(620,120){\vector( 0, 1){ 80}}
\thinlines
\put(380,460){\circle{40}}
\put(380,220){\circle{40}}
\put(500,340){\circle{40}}
\put(380,340){\circle{40}}
\put(500,460){\circle{40}}
\put(620,220){\circle{40}}
\put(620,460){\circle{40}}
\thicklines
\put(480,220){\vector(-1, 0){ 80}}
\thinlines
\put(620,340){\circle{40}}
\put(500,220){\circle{40}}
\thicklines
\put(380,240){\vector( 0, 1){ 80}}
\put(500,320){\vector( 0,-1){ 80}}
\put(380,360){\vector( 0, 1){ 80}}
\put(500,440){\vector( 0,-1){ 80}}
\put(600,460){\vector(-1, 0){ 80}}
\put(620,360){\vector( 0, 1){ 80}}
\end{picture}

